Transforms for LLM Quantization: The Great Inversion and Format Co-Design

Most competitive 4-bit LLM research pipelines now open the same way: apply a linear, function-preserving transform (rotation, scaling, permutation, non-orthogonal affine) so the outlier mass sits more favorably against the group scales, and only then round. Yet we are aware of no survey dedicated to this transform stage, and its literature is quietly re-deriving an older theory. We identify and formalize the principle that organizes it, the Great Inversion: allocation-flexible coding rewards energy concentration, whereas the grouped shared-scale quantization a deployed matrix instruction performs rewards within-group flattening. Classical transform coding (1963: decorrelate, allocate bits, quantize) spends different bits per coordinate at a fixed total rate; for a Gaussian source at high rate the Karhunen-Loeve transform's concentration minimizes distortion. A deployed operand tile instead carries one absolute-maximum scale per group and equal bits everywhere, with no allocation; on a uniform grid that objective rewards flattening, approached by Hadamard incoherence. We prove that opposition under within-group majorization: the prescriptions point in opposite directions, each backed by a proof against its own objective, and for a generic spectrum no optimality guarantee transfers. A second axis is the number format: the non-uniform FP4 grid makes flattening buy less, MXFP4's power-of-two block scale still rewards a rotation confined to that block, and NVFP4's mantissa-carrying scale largely removes that pull, so the target pole depends jointly on allocation regime and format. We survey 200 works to a June 2026 cutoff; classify 43 transform methods by structure, data-awareness, searched-versus-constructed, and runtime cost; record, where reported, how they compose with GPTQ rounding; distill a first-choice guide by deployment regime; and close with the open problems it exposes.

==> tables/F_pipeline.tex <==
% The low-bit PTQ pipeline as a two-lane swimlane: OFFLINE construction (top)
% and ONLINE inference datapath (bottom), split by the deployment seam. Flat,
% restrained palette; red reserved for the one conceptual seam crossing (the
% transform's activation side). Grounded in the surveyed methods.
% tikz libs: positioning, arrows.meta, calc, fit, backgrounds.
\begin{figure}[t]
\centering
\definecolor{cOff}{HTML}{2F5C8F}   % offline lane (muted blue)
\definecolor{cOn}{HTML}{9A6A1C}    % online lane (muted amber)
\definecolor{cSeam}{HTML}{B23A2E}  % deployment seam (red)
\def\ttl{\bfseries}
\def\met#1{{\footnotesize\color{black!70}#1}}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style ={rounded corners=1.5pt, draw=black!62, line width=0.7pt, fill=white,
               align=center, inner xsep=4pt, inner ysep=4pt, text width=27mm, minimum height=16mm},
  io/.style  ={box, fill=black!4, draw=black!52},
  arr/.style ={-{Stealth[length=2.2mm,width=1.9mm]}, line width=0.85pt, black!70},
  seam/.style={-{Stealth[length=2.2mm,width=1.9mm]}, line width=0.9pt, cSeam!85,
               dash pattern=on 2.6pt off 1.7pt},
  lane/.style={font=\scshape},
]
\def\cA{0} \def\cB{3.8} \def\cC{7.6} \def\cD{11.4} \def\cE{15.2}
\def\rOff{0} \def\rOn{-3.35}
% ===== offline lane =====
\node[box] (calib) at (\cA,\rOff) {{\ttl Calibrate}\\[1pt]activation stats\\$H_X\!=\!X^{\!\top}\!X$};
\node[box] (tf)    at (\cB,\rOff) {{\ttl Transform $T$}\\[1pt]flatten basis\\[3pt]\met{QuaRot, FlatQuant}};
\node[box] (fmt)   at (\cC,\rOff) {{\ttl Format}\\[1pt]grid \& scale\\[3pt]\met{MXFP4, NF4}};
\node[box] (rnd)   at (\cD,\rOff) {{\ttl Rounding}\\[1pt]error feedback\\[3pt]\met{GPTQ, Qronos}};
\node[box] (pack)  at (\cE,\rOff) {{\ttl Packed weights}\\[1pt]$+$ scales,\\folded $T^{-1}$};
% ===== online lane =====
\node[io]  (ain)   at (\cA,\rOn)  {$X_\ell$\\[1pt]{\footnotesize hidden state}};
\node[box] (ker)   at (\cB,\rOn)  {{\ttl Online transf.}\\[1pt]$X T^{\!\top}$\\[3pt]\met{HadaCore}};
\node[box] (aq)    at (\cC,\rOn)  {{\ttl Act.\ quant}\\[1pt]per-group $G$};
\node[box] (gemm)  at (\cD,\rOn)  {{\ttl Low-bit GEMM}\\[1pt]$+$ dequant\\[3pt]\met{QServe, QUIK}};
\node[box] (kv)    at (\cE,\rOn)  {{\ttl KV \& attn}\\[1pt]$QK^{\!\top}\!,\ PV$\\[3pt]\met{KVQuant, SageAttn}};
% ===== in-lane flows =====
\foreach \a/\b in {calib/tf,tf/fmt,fmt/rnd,rnd/pack,ain/ker,ker/aq,aq/gemm,gemm/kv}{\draw[arr](\a)--(\b);}
% ===== swimlane bands =====
\begin{scope}[on background layer]
  \node[fill=cOff!5, rounded corners=2.5pt, inner sep=3.6mm, fit=(calib)(tf)(fmt)(rnd)(pack)] (offb){};
  \node[fill=cOn!6,  rounded corners=2.5pt, inner sep=3.6mm, fit=(ain)(ker)(aq)(gemm)(kv)]     (onb){};
\end{scope}
% ===== deployment seam =====
\coordinate (sL) at ($(offb.south west)!0.5!(onb.north west)$);
\coordinate (sR) at ($(offb.south east)!0.5!(onb.north east)$);
\draw[cSeam!65, dash pattern=on 2.2pt off 2pt, line width=0.6pt] (sL)--(sR);
\node[fill=white, inner sep=1.5pt, font=\footnotesize\itshape, text=cSeam!88, anchor=west]
      at ([xshift=3mm]sL) {deployment seam};
% ===== the one conceptual crossing: transform's activation side (red) =====
\draw[seam] (tf.south) -- (ker.north)
      node[midway, fill=white, inner sep=1.2pt, font=\scriptsize, text=cSeam!90]
      {activation side $X T^{\!\top}$};
% ===== weight load (ordinary data flow, neutral) =====
\draw[arr, rounded corners=2pt] (pack.south) -- ++(0,-0.5) -| (gemm.north);
% ===== lane labels =====
\node[lane, text=cOff!85!black, anchor=west] at ([yshift=2.8mm]offb.north west)
      {Offline\ {\normalfont\itshape\footnotesize\color{black!70}(built once)}};
\node[lane, text=cOn!85!black, anchor=west]  at ([yshift=-2.8mm]onb.south west)
      {Online\ {\normalfont\itshape\footnotesize\color{black!70}(per token)}};
\end{tikzpicture}%
}
\caption{\textbf{The low-bit post-training-quantization pipeline the surveyed methods assemble, as a two-lane swimlane.} \emph{Top (offline, built once):} calibrate activation statistics $\to$ construct a function-preserving \emph{transform} $T$ (\Cref{sec:taxonomy}) $\to$ fix the target \emph{grid/format} (\Cref{sec:format}) and error-feedback-\emph{round} the transformed weights onto it (\Cref{sec:composition}) $\to$ pack static low-bit weights. \emph{Bottom (online, per token):} the deployed datapath (\Cref{sec:systems}). The transform straddles the \emph{deployment seam} (dashed line, \Cref{sec:live}): its weight side $WT^{-1}$ folds into the packed weights offline (\Cref{def:fpt}), while of its two sides only the activation side $XT^{\!\top}$ crosses it (dashed arrow), to an online kernel unless it too can be absorbed (\Cref{thm:invariance,prop:gamma}). Representative methods are named per stage.}
\label{fig:pipeline}
\end{figure}

